Measurements of neutron total and capture cross sections of $^{139}$La and evaluation of resonance parameters

Neutron total and capture cross sections of Lanthanum(La)-139 were measured at the Accurate Ne-utron-Nucleus Reaction measurement Instrument (ANNRI) of the Materials and Life Science Experimental Facility (MLF) in the Japan Proton Accelerator Research Complex (J-PARC). The total cross section was largely different from that in evaluated libraries, such as JENDL-5, in the energy range from 80 to 900~eV. Resonance parameters for four resonances including one negative resonance were obtained using a resonance analysis code, REFIT. The resonance analysis revealed discrepancies in several resonance parameters with the evaluated libraries. Furthermore, the information about the scattering radius was also extracted from the results of the total cross section. The obtained scattering radius was larger than that recorded in the evaluated libraries.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

